Ribbon concordance of fibered knots and compressions of surface homeomorphisms

We prove that simplicial volume and dilatation are monotone under ribbon concordance between fibered knots in $S^3$, and that every fibered knot has only finitely many predecessors in the ribbon-concordance partial order, providing evidence for questions raised by Gordon. We also give an algorithm to enumerate, up to symmetries, all minimal compressions of a surface homeomorphism, extending a theorem of Casson--Long. This yields an algorithm to find all knots that are strongly homotopy-ribbon concordant to a given fibered knot in some homotopy $I\times S^3$. Our study of minimal compressions also provides an alternative perspective on results of Miyazaki concerning nonsimple fibered ribbon knots.

==> D.tex <==
\begin{tikzpicture}[
    xscale=.6,
    yscale=.6,
    thick,
    >=stealth,
    % Style for the red crosses
    red cross/.style={
        cross out,
        draw=red,
        minimum size=6pt, 
        inner sep=0pt,
        outer sep=0pt,
        thick
    }
]

% --- Define Radius ---
\def\R{2.5}

% ============================================
% Left Diagram: Phi^{nq}(D)
% ============================================
\begin{scope}[local bounding box=leftfig]
    % Main Circle
    \draw (0,0) circle (\R);

    % Boundary Arc Labels
    \node[above] at (90:\R) {$\Sigma_1$};
    \node[below] at (270:\R) {$\Sigma_2$};
    \node[left]  at (180:\R) {$\Sigma_1'$};
    \node[right] at (0:\R)   {$\Sigma_1''$};

    % Vertical Chords (calculating y-intersections)
    \foreach \x in {-1.2, -0.4, 1.0} {
        \pgfmathsetmacro{\y}{sqrt(\R*\R - \x*\x)}
        \draw (\x, \y) -- (\x, -\y);
    }
    % Ellipsis in the middle
    \node at (0.3,0) {$\dots$};

    % Red Crosses and their labels (delta)
    % Positioning them at specific angles to match the diagram
    \node[red cross] (d1) at (135:\R) {};
    \node[red, above left] at (d1) {$\delta_1$};

    \node[red cross] (d1p) at (225:\R) {};
    \node[red, below left] at (d1p) {$\delta_1'$};

    \node[red cross] (d2p) at (45:\R) {};
    \node[red, above right] at (d2p) {$\delta_2'$};

    \node[red cross] (d2) at (315:\R) {};
    \node[red, below right] at (d2) {$\delta_2$};

    % Caption
    \node[below=0.8cm] at (0,-\R) {$D$};
\end{scope}

% ============================================
% Right Diagram: Phi^{-nq}(D)
% ============================================
% Shift 8cm to the right
\begin{scope}[xshift=10cm, local bounding box=rightfig]
    % Main Circle
    \draw (0,0) circle (\R);

    % Boundary Arc Labels (Top and Bottom)
    \node[above] at (90:\R) {$\Sigma_1$};
    \node[below] at (270:\R) {$\Sigma_2$};

    % Vertical Chords (slightly different spacing as drawn)
    \foreach \x in {-1.2, -0.4, 1.0} {
        \pgfmathsetmacro{\y}{sqrt(\R*\R - \x*\x)}
        \draw (\x, \y) -- (\x, -\y);
    }
    % Ellipsis
    \node at (0.3,0) {$\dots$};

    % Red Crosses and Side Labels
    % The crosses are closer to the equator here.
    
    % Left side
    \node[red cross] (rd1) at (135:\R) {};
    \node[red, above left] at (rd1) {$\delta_1$};
    
    \node[red cross] (rd1p) at (225:\R) {};
    \node[red, below left] at (rd1p) {$\delta_1'$};
    
    % Sigma label *between* the crosses on the left
    \node[left] at (180:\R) {$\Sigma_1'$};

    % Right side
    \node[red cross] (rd2p) at (45:\R) {};
    \node[red, above right] at (rd2p) {$\delta_2'$};
    
    \node[red cross] (rd2) at (315:\R) {};
    \node[red, below right] at (rd2) {$\delta_2$};

    % Sigma label *between* the crosses on the right
    \node[right] at (0:\R) {$\Sigma_1''$};

    % Caption
    \node[below=0.8cm] at (0,-\R) {$D'$};
\end{scope}

\end{tikzpicture}
